A Combined Spitzer and Chandra Survey of Young Stellar Objects in the Serpens Cloud Core

We present Spitzer and Chandra observations of the nearby (~260 pc) embedded stellar cluster in the Serpens Cloud Core. We observed, using Spitzer's IRAC and MIPS instruments, in six wavelength bands from 3 to 70 ${\mu}m$, to detect thermal emission from circumstellar disks and protostellar envelopes, and to classify stars using color-color diagrams and spectral energy distributions (SEDs). These data are combined with Chandra observations to examine the effects of circumstellar disks on stellar X-ray properties. Young diskless stars were also identified from their increased X-ray emission. We have identified 138 YSOs in Serpens: 22 class 0/I, 16 flat spectrum, 62 class II, 17 transition disk, and 21 class III stars; 60 of which exhibit X-ray emission. Our primary results are the following: 1.) ten protostars detected previously in the sub-millimeter are detected at lambda < 24 microns, seven at lambda < 8 microns, 2.) the protostars are more closely grouped than more evolved YSOs (median separation : ~0.024 pc, and 3.) the luminosity and temperature of the X-ray emitting plasma around these YSOs does not show any significant dependence on evolutionary class. We combine the infrared derived values of AK and X-ray values of NH for 8 class III objects and find that the column density of hydrogen gas per mag of extinctions is less than half the standard interstellar value, for AK > 1. This may be the result of grain growth through coagulation and/or the accretion of volatiles in the Serpens cloud core.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Table of Source Identification Details}
\label{sid}
\tablewidth{0pt}
\tablehead{\colhead{}  &  \colhead{IR-excess}  & \colhead{X-ray Detected}   & \colhead{Extremely Red} & \colhead{Total} }
\startdata
Identified      & 200   &  67  &  3  &  229 \\
Contam.         &  87   &   7  &  1  &   91 \\
YSOs            & 113   &  60  &  2  &  138 \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{Table of Source Classifications}
\label{tbl2}
\tablewidth{0pt}
\tablehead{\colhead{Class} & \colhead{IR-field}  & \colhead{IRX-field}  & \colhead{X-ray Detections} }
\startdata
0/I     &  22  &  22  &   9 ( 43\%)  \\
Flat    &  16  &  15  &   8 ( 53\%)  \\
II      &  62  &  44  &  20 ( 46\%)  \\
Trans.  &  17  &   8  &   2 ( 25\%)  \\
III     &  21  &  21  &  21   \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Table of class distribution comparison: Kolmogorov-Smirnov probabilities.}
\label{tprob}
\tablewidth{0pt}
\tablehead{
\colhead{}   & \colhead{I}  & \colhead{Flat} & \colhead{II}   & \colhead{Trans.}  & \colhead{III} }
\startdata
Random     &  $2\times10^{-7}$    &  0.05                &  0.13                &  0.67                & 0.21                \\
I          &  \nodata             &  $5.7\times10^{-4}$  &  $1.2\times10^{-5}$  &  $4.6\times10^{-5}$  & $3.0\times10^{-5}$  \\
Flat       &  $5.7\times10^{-4}$  &  \nodata             &  0.45                &  0.28                & 0.73                \\
II         &  $1.2\times10^{-5}$  &  0.45                &  \nodata             &  0.016               & 0.60                \\
Trans.     &  $4.6\times10^{-5}$  &  0.28                &  0.016               &  \nodata             & 0.35                \\
\enddata
\end{deluxetable}

\clearpage

\center
\begin{deluxetable}{cccccccc}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Table of Coordinates \& Other Identifiers \protect\label{tableids}}
\tablehead{\colhead{{\it Spitzer} ID}  & \colhead{RA (2000)}   & \colhead{Dec (2000)}  & \colhead{EC\,\tablenotemark{a}}  & \colhead{Kaas\,\tablenotemark{b}} & \colhead{Class 0\,\tablenotemark{c}} & \colhead{{\it Chandra} ID} & \colhead{GFG ID\,\tablenotemark{d}}}
\startdata
1  &  18:30:02.09  &  1:13:58.81  &  CK7  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
2  &  18:29:57.83  &  1:12:51.62  &  EC95  &  Kaas317/345  &  \nodata  &  72  &  53  \\ 
3  &  18:29:59.57  &  1:11:58.80  &  \nodata  &  Kaas330  &  \nodata  &  25  &  60  \\ 
4  &  18:29:58.76  &  1:14:26.47  &  EC103  &  Kaas326  &  \nodata  &  23  &  \nodata  \\ 
5  &  18:29:47.01  &  1:16:26.82  &  EC27  &  Kaas237  &  \nodata  &  \nodata  &  \nodata  \\ 
6  &  18:29:49.24  &  1:16:31.74  &  \nodata  &  Kaas249  &  \nodata  &  \nodata  &  \nodata  \\ 
7  &  18:29:49.58  &  1:17:05.92  &  EC76  &  Kaas254  &  S68Nb  &  17  &  28  \\ 
8  &  18:29:57.59  &  1:13:00.44  &  SVS4-10  &  Kaas312  &  \nodata  &  12  &  46  \\ 
9  &  18:29:56.88  &  1:14:46.62  &  CK3  &  Kaas307  &  \nodata  &  67   &  43 \\ 
10  &  18:30:02.73  &  1:12:28.14  &  EC129  &  Kaas347  &  PS2  &  \nodata  &  \nodata  \\ 
11  &  18:29:49.11  &  1:16:19.97  &  \nodata  &  \nodata  &  SN68d  &  \nodata  &  \nodata  \\ 
12  &  18:29:57.64  &  1:13:04.54  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
%15  &  18:29:13.77  &  1:07:38.72  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
%16  &  18:29:54.88  &  1:12:57.12  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
17  &  18:30:00.68  &  1:13:01.23  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata   \\ 
18  &  18:29:59.92  &  1:13:11.58  &  \nodata  &  Kaas331  &  \nodata  &  \nodata  &  \nodata  \\ 
19  &  18:29:59.61  &  1:14:12.33  &  \nodata  &  \nodata  &  \nodata  &  78   &  61 \\ 
20  &  18:29:52.85  &  1:14:56.08  &  \nodata  &  Kaas276  &  \nodata  &  \nodata  &  33  \\ 
21  &  18:29:52.20  &  1:15:47.59  &  \nodata  &  Kaas270  &  SMM10  &  \nodata   &  \nodata \\ 
22  &  18:29:52.20  &  1:15:59.02  &  \nodata  &  \nodata  &  \nodata  &  20   &  32 \\ 
23  &  18:29:48.09  &  1:16:44.98  &  \nodata  &  Kaas241  &  SMM9/S68N  &  \nodata  &  \nodata  \\ 
24  &  18:29:51.14  &  1:16:40.49  &  \nodata  &  Kaas265  &  SMM5  &  18   &  30 \\ 
%25  &  18:30:00.39  &  1:23:45.93  &  \nodata  &  \nodata  &  \nodata  &  28  &  \nodata  \\ 
%26  &  18:29:49.65  &  1:15:21.58  &  FIRS1  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
27  &  18:29:58.18  &  1:15:21.91  &  CK4  &  Kaas321  &  \nodata  &  74  &  55  \\ 
28  &  18:30:00.20  &  1:14:03.56  &  \nodata  &  \nodata  &  \nodata  &  79   &  62 \\ 
30  &  18:30:01.09  &  1:13:24.44  &  EC121  &  Kaas341  &  \nodata  &  81   &  66 \\ 
31  &  18:30:01.53  &  1:15:14.93  &  EC123  &  \nodata  &  SMM8  &  \nodata  &  \nodata  \\ 
32  &  18:29:18.85  &  1:14:16.94  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
33  &  18:30:23.43  &  1:05:04.84  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
34  &  18:29:53.84  &  1:12:47.40  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
35  &  18:29:57.72  &  1:14:06.06  &  SVS20  &  Kaas314  &  SMM6  &  70   &  48 \\ 
36  &  18:29:31.97  &  1:18:42.66  &  \nodata  &  Kaas159  &  \nodata  &  9   &  9  \\ 
37  &  18:29:57.82  &  1:12:37.97  &  EC94  &  Kaas318  &  \nodata  &  22  &  52  \\ 
38  &  18:29:55.68  &  1:14:31.34  &  CK9  &  Kaas298  &  \nodata  &  63  &   37 \\ 
39  &  18:29:54.07  &  1:07:11.10  &  \nodata  &  Kaas287  &  \nodata  &  \nodata  &  \nodata  \\ 
40  &  18:30:18.17  &  1:14:16.89  &  \nodata  &  \nodata  &  \nodata  &  44   &  83  \\ 
%42  &  18:29:57.97  &  1:09:06.13  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
%43  &  18:30:05.62  &  1:09:07.61  &  \nodata  &  \nodata  &  \nodata  &  3   &  \nodata \\ 
44  &  18:29:59.38  &  1:10:40.92  &  \nodata  &  \nodata  &  \nodata  &  \nodata  & \nodata   \\ 
45  &  18:29:59.02  &  1:12:24.92  &  \nodata  &  Kaas327  &  \nodata  &  \nodata  & \nodata   \\ 
%46  &  18:29:31.79  &  1:13:38.82  &  \nodata  &  \nodata  &  \nodata  &  55   &  \nodata \\ 
47  &  18:30:02.48  &  1:12:43.44  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
48  &  18:29:49.70  &  1:14:56.71  &  EC40  &  Kaas253  &  \nodata  &  \nodata   &  \nodata \\ 
53  &  18:29:14.32  &  1:07:30.14  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
54  &  18:30:05.01  &  1:12:35.99  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
55  &  18:30:22.83  &  1:16:21.34  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   \nodata \\ 
56  &  18:29:55.56  &  1:08:34.34  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
57  &  18:29:21.08  &  1:24:06.66  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
58  &  18:30:22.74  &  1:13:23.58  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
59  &  18:29:59.22  &  1:14:07.82  &  CK8  &  Kaas328  &  \nodata &  77   &  59  \\ 
60  &  18:30:04.09  &  1:06:55.86  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
61  &  18:29:56.66  &  1:12:39.17  &  EC80  &  Kaas306  &  \nodata  &  21   &  42 \\ 
62  &  18:29:55.19  &  1:13:22.43  &  EC73  &  Kaas294  &  \nodata  &  \nodata  &  \nodata  \\ 
%63  &  18:30:03.30  &  1:04:56.86  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
64  &  18:29:38.18  &  1:09:17.53  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
65  &  18:29:43.92  &  1:07:20.99  &  \nodata  &  Kaas219  &  \nodata  &  \nodata   &  \nodata \\ 
66  &  18:29:51.43  &  1:09:32.94  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
67  &  18:30:09.22  &  1:17:52.66  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
68  &  18:29:47.19  &  1:07:16.02  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
69  &  18:29:53.83  &  1:13:30.80  &  EC68  &  Kaas285  &  \nodata  &  \nodata   &  \nodata \\ 
70  &  18:29:57.81  &  1:12:28.17  &  EC91  &  Kaas320  &  \nodata  &  \nodata   &  \nodata \\ 
71  &  18:29:44.28  &  1:04:53.50  &  \nodata  &  Kaas221  &  \nodata  &  \nodata   & \nodata  \\ 
72  &  18:29:04.26  &  1:18:39.08  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
73  &  18:30:07.70  &  1:12:04.49  &  \nodata  &  Kaas366  &  \nodata  &  86  &  75  \\ 
74  &  18:30:13.28  &  1:02:48.93  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
75  &  18:29:32.24  &  1:12:39.94  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
76  &  18:30:16.97  &  1:13:07.47  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
77  &  18:30:00.89  &  1:22:03.59  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
78  &  18:30:03.41  &  1:16:19.45  &  EC135  &  Kaas348  &  \nodata  &  84   &  69 \\ 
79  &  18:29:46.28  &  1:10:25.33  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\ 
80  &  18:29:56.53  &  1:12:59.53  &  SVS4-2  &  Kaas304  &  \nodata  &  66   &  40 \\ 
81  &  18:29:53.59  &  1:17:01.91  &  EC67  &  Kaas283  &  \nodata  &  60  &  34  \\ 
82  &  18:29:33.37  &  1:08:24.42  &  \nodata  &  Kaas173  &  \nodata  &  \nodata   &   \\ 
83  &  18:29:57.80  &  1:15:31.89  &  CK13  &  Kaas319  &  \nodata  &  71   &  50 \\ 
84  &  18:30:06.08  &  1:06:17.11  &  \nodata  &  Kaas357  &  \nodata  &  42   &  73 \\ 
85  &  18:29:56.94  &  1:12:47.88  &  EC84  &  Kaas309  &  \nodata  &  68   &  44 \\ 
86  &  18:29:53.16  &  1:12:27.78  &  \nodata  &  \nodata  &  \nodata  &  \nodata    &  \nodata\\ 
87  &  18:29:54.50  &  1:14:47.11  &  EC70  &  Kaas291  &  \nodata  &  61   &  35 \\ 
88  &  18:30:41.16  &  1:13:15.94  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
89  &  18:30:14.42  &  1:04:06.44  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
90  &  18:30:44.52  &  1:23:30.19  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
91  &  18:29:35.18  &  1:13:10.95  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
92  &  18:30:01.66  &  1:04:42.96  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
93  &  18:29:42.15  &  1:20:20.93  &  \nodata  &  Kaas216  &  \nodata  &  47   &  \nodata \\ 
94  &  18:29:39.87  &  1:17:56.02  &  \nodata  &  Kaas202  &  \nodata  &  57   &  18  \\ 
95  &  18:29:51.18  &  1:13:19.71  &  EC51  &  Kaas266  &  \nodata  &  49  &  31  \\ 
96  &  18:29:53.09  &  1:06:17.85  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
97  &  18:29:05.82  &  1:13:22.94  &  \nodata  & \nodata   & \nodata &  \nodata &  \nodata   \\
98  &  18:30:04.89  &  1:14:39.48  &  \nodata  &  \nodata  &  \nodata  &  85   &  71 \\ 
99  &  18:29:53.54  &  1:13:05.34  &  \nodata  &  \nodata  &  \nodata  &  \nodata   & \nodata  \\ 
100  &  18:29:44.53  &  1:13:11.59  &  EC11  &  Kaas224  &  \nodata  &  59  &  23  \\ 
101  &  18:30:11.09  &  1:12:37.93  &  \nodata  &  Kaas393  &  \nodata  &  87   &  79 \\
102  &  18:30:27.67  &  1:22:35.02  & \nodata   &  \nodata  &  \nodata &  \nodata &  \nodata  \\
103  &  18:29:41.44  &  1:07:38.15  &  \nodata  &  Kaas207  &  \nodata  &  \nodata   &  \nodata \\ 
104  &  18:29:20.41  &  1:21:03.78  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
105  &  18:29:57.89  &  1:12:46.42  &  EC98  &  Kaas322  &  \nodata  &  73  &  54  \\ 
106  &  18:29:48.77  &  1:13:42.12  &  EC33  &  Kaas242  &  \nodata  &  \nodata  &  \nodata  \\ 
109  &  18:30:02.31  &  1:08:08.82  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
110  &  18:30:00.31  &  1:09:44.59  &  \nodata  &  \nodata  &  \nodata  &  13   &  63 \\ 
112  &  18:29:56.28  &  1:13:21.14  & \nodata & \nodata & \nodata & \nodata &  \nodata  \\
114  &  18:29:49.69  &  1:15:28.85  &  \nodata  &  Kaas258  &  \nodata  &  \nodata  &  \nodata  \\ 
115  &  18:29:38.59  &  1:18:01.39  &   \nodata &  \nodata  &  \nodata  &  \nodata &  \nodata  \\
118  &  18:30:01.79  &  1:18:59.84  &   \nodata &   \nodata  &  \nodata &   \nodata &  \nodata   \\
119  &  18:29:29.80  &  1:21:57.38  &  \nodata  &  \nodata  &  \nodata  &  5   &  6  \\ 
122  &  18:29:13.01  &  1:07:00.64  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   \nodata \\ 
124  &  18:29:08.17  &  1:05:44.68  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   \nodata \\ 
127  &  18:29:37.67  &  1:11:30.01  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
128  &  18:30:23.12  &  1:20:09.65  &  \nodata  &  \nodata  &  \nodata  &  46  &  85  \\ 
134  &  18:29:37.58  &  1:11:17.55  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
136  &  18:29:16.36  &  1:08:22.13  &  \nodata  &  \nodata  & \nodata  & \nodata &  \nodata  \\
140  &  18:30:37.33  &  1:16:09.02  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
143  &  18:30:53.70  &  1:11:20.64  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
156  &  18:30:00.07  &  1:03:05.81  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
157  &  18:30:22.39  &  1:20:44.12  &  \nodata  &  \nodata  &  \nodata  &  45  &  84  \\ 
158  &  18:30:00.60  &  1:15:20.21  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
161  &  18:30:17.29  &  1:21:32.83  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\
165  &  18:29:58.43  &  1:12:50.35  &  \nodata  &  \nodata  &  \nodata  &  75  &  \nodata  \\
166  &  18:30:13.96  &  1:08:51.47  &  \nodata  &  Kaas407  &  \nodata  &  \nodata   &  \nodata   \\ 
170  &  18:30:09.43  &  1:02:47.06  &  \nodata  &  Kaas379  &  \nodata  &  \nodata   &  \nodata \\ 
174  &  18:30:03.58  &  1:16:41.04  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
176  &  18:29:41.52  &  1:10:04.52  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
180  &  18:29:47.64  &  1:04:22.28  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\ 
181  &  18:30:19.60  &  1:05:34.31  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\
187  &  18:30:16.80  &  1:19:17.13  &  \nodata  &  \nodata  &  \nodata  &  \nodata   &  \nodata \\
189  &  18:30:03.01  &  1:19:49.71  &  \nodata  &  \nodata  &  \nodata  &  83 &  \nodata  \\
190  &  18:29:57.39  &  1:14:50.47  &  \nodata  &  \nodata  &  \nodata  &  88  &  45  \\ 
192  &  18:29:57.65  &  1:10:53.56  &  \nodata  &  \nodata  &  \nodata  &  69  &  47  \\ 
193  &  18:29:57.55  &  1:10:47.01  &  \nodata  &  \nodata  &  \nodata  &  50  &  \nodata  \\ 
195  &  18:30:01.24  &  1:15:03.73  &  \nodata  &  \nodata  &  \nodata  &  82  &  67  \\ 
196  &  18:29:59.11  &  1:11:20.09  &  \nodata  &  \nodata  &  \nodata  &  76  &  58  \\ 
198  &  18:29:59.05  &  1:11:13.82  &  \nodata  &  \nodata  &  \nodata  &  24  &  57  \\ 
199  &  18:29:47.21  &  1:22:34.69  &  \nodata  &  \nodata  &  \nodata  &  40  &  27  \\ 
201  &  18:29:55.34  &  1:10:34.31  &  \nodata  &  \nodata  &  \nodata  &  62  &  36  \\ 
203  &  18:30:05.50  &  1:14:24.87  &  \nodata  &  \nodata  &  \nodata  &  51  &  72  \\ 
204  &  18:29:56.33  &  1:12:18.04  &  \nodata  &  \nodata  &  \nodata  &  65  &  39  \\ 
205  &  18:29:56.17  &  1:10:57.66  &  \nodata  &  \nodata  &  \nodata  &  64  &  38  \\ 
209  &  18:29:50.53  &  1:08:58.22  &  \nodata  &  \nodata  &  \nodata  &  41  &  29  \\ 
215  &  18:29:42.32  &  1:12:01.99  &  \nodata  &  \nodata  &  \nodata  &  58  &  21  \\ 
216  &  18:30:00.64  &  1:13:40.38  &  Serpens13  &  Kaas338  &  \nodata  &  80  &  65 \\ 
218  &  18:29:49.47  &  1:12:04.29  &  \nodata  &  \nodata  &  \nodata  &  48   &  \nodata \\ 
220  &  18:30:24.44  &  1:19:50.66  &  \nodata  &  \nodata  &  \nodata  &  36   &  \nodata \\ 
221  &  18:29:22.70  &  1:10:33.09  &  \nodata  &  \nodata  &  \nodata  &  37   &  2  \\ 
224  &  18:29:31.64  &  1:15:05.59  &  \nodata  &  \nodata  &  \nodata  &  54   &  \nodata \\ 
225  &  18:29:33.06  &  1:17:16.68  &  \nodata  &  \nodata  &  \nodata  &  56   &  11  \\ 

\enddata

\tablenotetext{a}{Identifiers from \citet{eir1}.}
\tablenotetext{b}{Identifiers from \citet{kaa}.}
\tablenotetext{c}{Identifiers from \citet{tes1,wil1,dav1}.}
\tablenotetext{d}{Identifiers from \citet{gio}.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccccc}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Table of Young Stellar Objects in Serpens \protect\label{tablephot}}
\tablehead{
\colhead{ID} & \colhead{J}  & \colhead{H} 
 & \colhead{K} & \colhead{3.6${\mu}m$} & \colhead{4.5${\mu}m$}  & \colhead{5.8${\mu}m$}  & \colhead{8.0${\mu}m$}  & \colhead{24.0${\mu}m$}  & \colhead{Class} & \colhead{CID\,\tablenotemark{a}} & \colhead{$\alpha_{IRAC}$\,\tablenotemark{b}} 
 & \colhead{A$_{K}$\,\tablenotemark{c}}  }

\startdata
1  &  $>$16.044  &  14.921$\pm$0.118  &  13.389$\pm$0.046  &  10.651$\pm$0.003  &  9.806$\pm$0.002  &  9.081$\pm$0.003  &  8.207$\pm$0.002  &  4.030$\pm$0.004   &  0/1  &  \nodata  &  -0.06  &   \nodata \\
2  &  15.752$\pm$0.093  &  12.455$\pm$0.045  &  10.518$\pm$0.029  &  8.646$\pm$0.004  &  7.680$\pm$0.003  &  6.874$\pm$0.004  &  5.639$\pm$0.004  &   1.099$\pm$0.013  &  0/1  &  72  &  0.56  &    \nodata \\
3  &  $>$17.913  &  $>$17.371  &  14.649$\pm$0.099  &  8.959$\pm$0.003  &  7.263$\pm$0.002  &  6.195$\pm$0.002  &  5.309$\pm$0.001  &  1.504$\pm$0.006  &  0/1   &  25  &  1.27  &  \nodata  \\
4  &  $>$15.185  &  14.025$\pm$0.069  &  11.843$\pm$0.042  &  9.485$\pm$0.004  &  8.383$\pm$0.005  &  7.332$\pm$0.005  &  6.619$\pm$0.005  &  2.471$\pm$0.021   &  0/1  &  23  &  0.46  &   \nodata  \\
5  &  $>$17.731  &  $>$15.836  &  13.403$\pm$0.041  &  11.041$\pm$0.004  &  10.218$\pm$0.005  &  9.614$\pm$0.007  &  8.910$\pm$0.004  &  5.463$\pm$0.022  &  0/1  &   \nodata  &  -0.44  &  \nodata  \\
6  &  $>$18.248  &  $>$17.326  &  13.446$\pm$0.04  &  10.742$\pm$0.004  &  9.322$\pm$0.004  &  8.255$\pm$0.003  &  7.051$\pm$0.006  & 1.665$\pm$0.022   &  0/1  &   \nodata  &  1.35  &  \nodata  \\
7  &  $>$16.889  &  15.658$\pm$0.145  &  12.67$\pm$0.036  &  9.621$\pm$0.002  &  8.282$\pm$0.003  &  7.302$\pm$0.002  &  6.447$\pm$0.002  &  2.741$\pm$0.009  &   0/1  &  17  &  0.76  &   \nodata  \\
8  &  $>$16.454  &  $>$14.104  &  13.055$\pm$0.085  &  9.188$\pm$0.007  &  7.665$\pm$0.004  &  6.747$\pm$0.004  &  5.977$\pm$0.007  &  1.431$\pm$0.014  &  0/1   &  12  &  0.77  &  \nodata  \\
9  &  12.046$\pm$0.045  &  10.785$\pm$0.057  &  9.298$\pm$0.034  &  6.822$\pm$0.002  &  6.079$\pm$0.002  &  5.541$\pm$0.001  &  4.228$\pm$0.001  &  0.574$\pm$0.008   &  0/1  &  67  &  0.06  &  \nodata  \\
10  &  15.204$\pm$0.061  &  11.92$\pm$0.033  &  9.917$\pm$0.023  &  7.716$\pm$0.002  &  6.789$\pm$0.002  &  6.044$\pm$0.002  &  5.199$\pm$0.001  &  1.267$\pm$0.004   &  0/1  &  \nodata  &  0.01  &   \nodata  \\
11  &  $>$18.253  &  $>$17.301  & 14.925$\pm$0.200  &  11.032$\pm$0.005  &  8.656$\pm$0.004  &  6.897$\pm$0.004 &  5.178$\pm$0.002  & -0.03$\pm$0.1\,\tablenotemark{c}  &  0/1  &  \nodata  &   2.21  &  \nodata  \\
12  &  16.046$\pm$0.113  &  13.765$\pm$0.055  &  12.023$\pm$0.052  &  10.137$\pm$0.008  &  9.217$\pm$0.006  &  \nodata  &  \nodata  &  \nodata  &  0/1  &  \nodata  &   0.74  &  \nodata   \\
%15  &  \nodata  &  \nodata  &  \nodata  &  15.288$\pm$0.032  &  14.028$\pm$0.015  &  13.042$\pm$0.031  &  11.823$\pm$0.016  &  8.373$\pm$0.019  &  0/1  &  \nodata  &   1.09  &  \nodata  \\
%16  &  \nodata  &  \nodata  &  \nodata  &  16.713$\pm$0.178  &  15.348$\pm$0.110  &  13.479$\pm$0.075  &  13.082$\pm$0.057  &  \nodata  &  0/1  &  \nodata  &  1.51  &   \nodata  \\
17  &  \nodata  &  \nodata  &  \nodata  &  14.129$\pm$0.059  &  12.460$\pm$0.029  &  11.462$\pm$0.029  &  10.354$\pm$0.023  &  \nodata  &  0/1  &  \nodata  &  1.39  &   \nodata  \\
18  &  \nodata  &  \nodata  &  \nodata  &  12.629$\pm$0.019  &  9.513$\pm$0.003  &  7.672$\pm$0.002  &  6.262$\pm$0.002  &  0.987$\pm$0.008  &  0/1  &  \nodata  &   4.35 &  \nodata  \\
19  &  \nodata  &  \nodata  &  \nodata  &  12.341$\pm$0.035  &  11.406$\pm$0.031  &  10.313$\pm$0.044  &  \nodata  &  5.242$\pm$0.037  &  0/1  &  78  &  1.03  &  \nodata  \\
20  &  \nodata  &  \nodata  &  \nodata  &  11.386$\pm$0.005  &  9.433$\pm$0.003  &  8.114$\pm$0.002  &  6.979$\pm$0.003  &  1.876$\pm$0.006  &  0/1  &  \nodata  &   2.16  &  \nodata  \\
21  &  \nodata  &  \nodata  &  \nodata  &  11.534$\pm$0.005  &  9.617$\pm$0.003  &  8.724$\pm$0.003  &  7.958$\pm$0.002  &  1.729$\pm$0.009  &  0/1  &  \nodata  &   1.12  &  \nodata  \\
22  &  \nodata  &  \nodata  &  \nodata  &  15.781$\pm$0.081  &  12.697$\pm$0.012  &  11.027$\pm$0.009  &  10.235$\pm$0.012  &  \nodata  &  0/1  &  20  &  3.40  &   \nodata  \\
23  &  \nodata  &  \nodata  &  \nodata  &  12.969$\pm$0.006  &  11.118$\pm$0.004  &  10.039$\pm$0.005  &  9.069$\pm$0.005  &  3.507$\pm$0.036  &  0/1  &  \nodata  &   1.54  &  \nodata  \\
24  &  \nodata  &  \nodata  &  \nodata  &  10.011$\pm$0.002  &  8.701$\pm$0.005  &  7.404$\pm$0.002  &  6.356$\pm$0.002  &  1.813$\pm$0.007  &  0/1  &  18  &  1.38  &   \nodata  \\
%25  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  15.778$\pm$0.061  &  \nodata  &  13.369$\pm$0.066  &  \nodata  &  0/1  &  28  &  0.51  &  \nodata  \\
27  &  13.072$\pm$0.029  &  11.188$\pm$0.028  &  9.859$\pm$0.022  &  8.278$\pm$0.002  &  7.654$\pm$0.002  &  7.181$\pm$0.002  &  6.405$\pm$0.001  &   2.774$\pm$0.011  &  FS  &  74  &  -0.74  &    \nodata \\
28  &  15.706$\pm$0.086  &  13.912$\pm$0.033  &  12.821$\pm$0.018  &  11.320$\pm$0.006  &  10.749$\pm$0.004  &  10.094$\pm$0.024  &  9.061$\pm$0.021  &  5.577$\pm$0.034   &   FS  &  79  &  -0.26  &   \nodata \\
30  &  $>$17.925  &  15.367$\pm$0.12  &  13.22$\pm$0.033  &  11.117$\pm$0.003  &  10.314$\pm$0.003  &  9.862$\pm$0.006  &  9.244$\pm$0.006  &  4.9099$\pm$0.103   &  FS  &  81  &  -0.77  &   \nodata  \\
31  & \nodata   & \nodata   &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  11.544$\pm$0.083  &  6.321$\pm$0.050  &  0/1  &  \nodata  &  \nodata  &   \nodata  \\
32  &  16.674$\pm$0.16  &  15.453$\pm$0.135  &  14.848$\pm$0.148  &  13.720$\pm$0.013  &  12.349$\pm$0.011  &  11.467$\pm$0.017  &  10.898$\pm$0.024  &   7.527$\pm$0.022  &  FS  &  \nodata  &  0.34  &    \nodata \\
33  &  13.403$\pm$0.03  &  12.434$\pm$0.035  &  11.779$\pm$0.023  &  10.845$\pm$0.002  &  10.287$\pm$0.002  &  9.892$\pm$0.005  &  9.113$\pm$0.003  &   5.268$\pm$0.005  &  FS  &  \nodata  &  -0.91  &    \nodata \\
34  &  $>$18.32  &  $>$17.294  &  15.115$\pm$0.166  &  14.053$\pm$0.010  &  13.536$\pm$0.012  &  13.013$\pm$0.031  &  12.136$\pm$0.029  &  8.954$\pm$0.061   &  FS  &  \nodata  &  -0.67  &  \nodata  \\
35  &  12.222$\pm$0.026  &  9.242$\pm$0.036  &  7.051$\pm$0.024  &  5.231$\pm$0.002\,\tablenotemark{d}  &  4.386$\pm$0.002\,\tablenotemark{d}  &  3.426$\pm$0.001  &  2.591$\pm$0.001\,\tablenotemark{d}  &  -0.33$\pm$0.1\,\tablenotemark{c}   &  FS  &  70  &  0.21  &   \nodata \\
36  &  11.631$\pm$0.024  &  9.803$\pm$0.032  &  8.584$\pm$0.021  &  6.968$\pm$0.001  &  5.921$\pm$0.002  &  5.045$\pm$0.001  &  3.917$\pm$0.001  &  0.51$\pm$0.1\,\tablenotemark{c}   &  FS  &  9  &  0.62  &    \nodata \\
37  &  $>$17.197  &  14.412$\pm$0.061  &  11.664$\pm$0.028  &  9.709$\pm$0.003  &  8.793$\pm$0.004  &  8.226$\pm$0.005  &  7.568$\pm$0.005  &  \nodata  &  FS  &   22  &  -0.45  &   \nodata  \\
38  &  15.337$\pm$0.05  &  12.469$\pm$0.026  &  10.653$\pm$0.018  &  9.281$\pm$0.003  &  8.268$\pm$0.002  &  7.442$\pm$0.002  &  6.732$\pm$0.003  &  3.708$\pm$0.016   &  FS  &   63  &  0.06  &   \nodata  \\
39  &  15.981$\pm$0.118  &  14.356$\pm$0.049  &  13.51$\pm$0.047  &  11.808$\pm$0.004  &  11.358$\pm$0.004  &  10.964$\pm$0.008  &  10.226$\pm$0.009  &   7.057$\pm$0.007  &  FS  &  \nodata  &  -1.07  &    \nodata \\
40  &  13.307$\pm$0.026  &  11.773$\pm$0.032  &  10.895$\pm$0.02  &  10.476$\pm$0.002  &  9.931$\pm$0.002  &  9.278$\pm$0.003  &  8.275$\pm$0.004  &   4.393$\pm$0.007  &  FS  &  44  &  -0.32  &    \nodata \\
%42  &  \nodata  &  \nodata  &  \nodata  &  16.399$\pm$0.063  &  15.124$\pm$0.042  &  13.868$\pm$0.058  &  12.946$\pm$0.047  &  \nodata  &  0/1  &  \nodata  &  1.15  &   \nodata  \\
%43  &  \nodata  &  \nodata  &  \nodata  &  16.188$\pm$0.063  &  15.252$\pm$0.043  &  14.088$\pm$0.085  &  13.482$\pm$0.085  &  \nodata  &  0/1  &  3  &  0.33  &  \nodata   \\
44  &  \nodata  &  \nodata  &  \nodata  &  14.139$\pm$0.010  &  12.052$\pm$0.005  &  10.931$\pm$0.007  &  10.182$\pm$0.007  &  6.824$\pm$0.014  &  FS  &  \nodata  &   1.59  &  \nodata  \\
45  &  \nodata  &  \nodata  &  \nodata  &  12.774$\pm$0.007  &  11.801$\pm$0.006  &  11.067$\pm$0.012  &  10.176$\pm$0.011  &  5.899$\pm$0.012  &  FS  &  \nodata  &  0.09  &   \nodata  \\
%46  &  \nodata  &  \nodata  &  \nodata  &  16.541$\pm$0.065  &  15.874$\pm$0.071  &  \nodata  &  \nodata  &  \nodata  &  0/1  &  55  &  -0.25  &  \nodata  \\
47  &  \nodata  &  \nodata  &  \nodata  &  13.543$\pm$0.011  &  12.669$\pm$0.013  &  11.707$\pm$0.046  &  11.153$\pm$0.063  &  \nodata  &  FS  &  \nodata  &  -0.06  &   \nodata  \\
48  &  \nodata  &  \nodata  &  \nodata  &  10.788$\pm$0.003  &  9.193$\pm$0.003  &  8.171$\pm$0.002  &  7.393$\pm$0.002  &  4.225$\pm$0.020  &  FS  &  \nodata  &   0.99  &  \nodata  \\
53  &  14.609$\pm$0.036  &  13.658$\pm$0.037  &  13.147$\pm$0.032  &  12.478$\pm$0.005  &  12.162$\pm$0.005  &  11.918$\pm$0.015  &  11.329$\pm$0.013  &   8.718$\pm$0.041  &  2  &  \nodata  &  -1.58  &  0.21  \\
54  &  15.949$\pm$0.11  &  14.696$\pm$0.096  &  13.732$\pm$0.051  &  12.701$\pm$0.005  &  12.276$\pm$0.003  &  11.865$\pm$0.019  &  11.224$\pm$0.025  &  \nodata  &   2  &  \nodata  &  -1.18 &  0.28  \\
55  &  15.619$\pm$0.084  &  14.426$\pm$0.068  &  13.589$\pm$0.057  &  13.013$\pm$0.012  &  12.748$\pm$0.030  &  12.477$\pm$0.057  &  \nodata  &  \nodata  &  2  &   \nodata  &  -1.85  &  0.29  \\
56  &  $>$14.229  &  14.768$\pm$0.098  &  14.319$\pm$0.107  &  13.248$\pm$0.014  &  12.755$\pm$0.011  &  \nodata  &  \nodata  &  \nodata  &  2  &  \nodata  &   -0.93  &  \nodata  \\
57  &  16.277$\pm$0.132  &  15.353$\pm$0.114  &  14.764$\pm$0.115  &  \nodata  &  13.947$\pm$0.031  &  \nodata  &  \nodata  &  \nodata  &  2  &  \nodata  &  \nodata  &   0.09  \\
58  &  16.021$\pm$0.094  &  15.035$\pm$0.111  &  14.547$\pm$0.091  &  13.733$\pm$0.017  &  13.311$\pm$0.015  &  12.592$\pm$0.168  &  \nodata  &  \nodata  &  2  &   \nodata  &  -0.67  &  0.29  \\
59  &  11.75$\pm$0.025  &  10.368$\pm$0.03  &  9.505$\pm$0.02  &  8.103$\pm$0.003  &  7.448$\pm$0.004  &  6.888$\pm$0.009  &  6.153$\pm$0.009  &  4.030$\pm$0.015  &  2  &  77   &  -0.64  &  0.57  \\
60  &  16.773$\pm$0.203  &  14.876$\pm$0.077  &  14.168$\pm$0.067  &  13.358$\pm$0.008  &  13.066$\pm$0.009  &  12.660$\pm$0.023  &  12.112$\pm$0.038  &   8.201$\pm$0.016  &  2  &  \nodata  &  -1.43  &  0.45  \\
61  &  $>$18.127  &  $>$16.539  &  14.056$\pm$0.056  &  10.683$\pm$0.004  &  9.269$\pm$0.003  &  8.761$\pm$0.005  &  8.428$\pm$0.005  &  5.501$\pm$0.025  &  2  &  21   &  -0.39  &  \nodata  \\
62  &  16.035$\pm$0.108  &  13.469$\pm$0.036  &  12.027$\pm$0.025  &  10.830$\pm$0.004  &  10.266$\pm$0.004  &  9.893$\pm$0.006  &  9.076$\pm$0.004  &   4.927$\pm$0.008  &  2  &  \nodata  &  -0.90  &  1.92  \\
%63  &  14.658$\pm$0.051  &  13.374$\pm$0.069  &  12.613$\pm$0.069  &  \nodata  &  11.757$\pm$0.019  &  \nodata  &  \nodata  &  \nodata  &  2  &  \nodata  &  \nodata  &   0.511285  \\
64  &  15.903$\pm$0.106  &  14.751$\pm$0.073  &  14.515$\pm$0.116  &  13.069$\pm$0.022  &  13.069$\pm$0.023  &  \nodata  &  \nodata  &  \nodata  &  2  &  \nodata  &   -2.86\,\tablenotemark{e}  &  0.58  \\
65  &  13.896$\pm$0.028  &  12.45$\pm$0.031  &  11.596$\pm$0.024  &  10.509$\pm$0.002  &  10.065$\pm$0.002  &  9.737$\pm$0.004  &  9.329$\pm$0.004  &   6.961$\pm$0.009  &  2  &  \nodata  &  -1.53  &  0.68  \\
66  &  15.666$\pm$0.073  &  14.963$\pm$0.092  &  $>$13.202  &  13.692$\pm$0.014  &  13.402$\pm$0.017  &  12.897$\pm$0.043  &  12.697$\pm$0.071  &  \nodata  &  2   &  \nodata  &  -1.68  &  \nodata  \\
67  &  15.419$\pm$0.065  &  13.974$\pm$0.046  &  12.953$\pm$0.032  &  11.363$\pm$0.003  &  10.878$\pm$0.003  &  10.503$\pm$0.006  &  9.948$\pm$0.005  &   7.107$\pm$0.012  &  2  &  \nodata  &  -1.27 &  0.53  \\
68  &  15.912$\pm$0.09  &  14.818$\pm$0.068  &  14.427$\pm$0.086  &  13.815$\pm$0.009  &  13.386$\pm$0.009  &  13.086$\pm$0.038  &  12.168$\pm$0.027  &  \nodata  &   2  &  \nodata  &  -1.03  &  0.52  \\
69  &  16.453$\pm$0.146  &  14.286$\pm$0.048  &  13.01$\pm$0.035  &  11.897$\pm$0.005  &  11.531$\pm$0.005  &  10.889$\pm$0.009  &  10.269$\pm$0.011  &  7.266$\pm$0.036  &   2  &  \nodata  &  -0.94  &  1.44  \\
70  &  $>$18.165  &  15.823$\pm$0.176  &  12.969$\pm$0.033  &  10.856$\pm$0.004  &  9.908$\pm$0.003  &  9.466$\pm$0.011  &  8.967$\pm$0.014  &  6.045$\pm$0.023  &  2  &   \nodata  &  -0.77  &  3.51  \\
71  &  8.518$\pm$0.019  &  6.548$\pm$0.038  &  5.382$\pm$0.02  &  \nodata  &  4.267$\pm$0.002  &  3.448$\pm$0.001  &  \nodata  &  -0.241$\pm$0.009  &  2  &  \nodata  &   0.18  &  1.23  \\
72  &  16.676$\pm$0.185  &  15.988$\pm$0.192  &  15.489$\pm$0.216  & 14.466$\pm$0.019   &  14.370$\pm$0.025  &  \nodata   &  \nodata  &  \nodata  &  2  &  3  & -2.49\,\tablenotemark{e}  &  \nodata  \\
73  &  12.248$\pm$0.023  &  10.838$\pm$0.032  &  10.068$\pm$0.023  &  8.944$\pm$0.003  &  8.475$\pm$0.003  &  8.072$\pm$0.002  &  7.301$\pm$0.001  &   4.336$\pm$0.003  &  2  &  86  &  -1.01  &  0.70  \\
74  &  13.719$\pm$0.029  &  12.769$\pm$0.033  &  12.351$\pm$0.025  &  11.836$\pm$0.004  &  11.635$\pm$0.004  &  11.420$\pm$0.012  &  10.786$\pm$0.017  &   7.582$\pm$0.023  &  2  &  \nodata  &  -1.69  &  0.29  \\
75  & 16.296$\pm$0.113   & 15.726$\pm$0.156   &  14.856$\pm$0.122  & 14.658$\pm$0.0168   & 14.579$\pm$0.022   & 14.266$\pm$0.079   & \nodata   &  \nodata   &  2  &  \nodata  & -2.13\,\tablenotemark{e}   &  \nodata  \\
76  &  16.479$\pm$0.147  &  15.176$\pm$0.137  &  14.241$\pm$0.086  &  13.374$\pm$0.009  &  12.927$\pm$0.007  &  12.606$\pm$0.022  &  12.017$\pm$0.033  &   8.314$\pm$0.058  &  2  &  \nodata  &  -1.34 &  0.38  \\
77  &  15.86$\pm$0.093  &  15.084$\pm$0.11  &  14.515$\pm$0.10  &  13.965$\pm$0.026  &  13.792$\pm$0.028  &  13.361$\pm$0.127  &  \nodata  &  \nodata  &  2  &  \nodata   &  -1.72 &  \nodata  \\
78  &  12.283$\pm$0.03  &  11.053$\pm$0.035  &  10.382$\pm$0.026  &  9.709$\pm$0.002  &  9.317$\pm$0.002  &  8.949$\pm$0.003  &  7.749$\pm$0.002  &   4.485$\pm$0.004  &  2  &  84  &  -0.65  &  0.51  \\
79  &  13.210 $\pm$0.026  &  12.309$\pm$0.028  &  11.918$\pm$0.023  &  11.245$\pm$0.002  &  10.923$\pm$0.003  &  10.594$\pm$0.006  &  10.038$\pm$0.005  &   7.848$\pm$0.008  &  2  &  \nodata  &  -1.49  &  0.23  \\
80  &  15.013$\pm$0.056  &  12.805$\pm$0.035  &  11.522$\pm$0.025  &  10.196$\pm$0.004  &  9.637$\pm$0.005  &  9.088$\pm$0.007  &  8.412$\pm$0.008  &  5.136$\pm$0.037 &  2  &   66  &  -0.82  &  1.48  \\
81  &  12.605$\pm$0.022  &  11.239$\pm$0.031  &  10.411$\pm$0.021  &  9.577$\pm$0.002  &  9.248$\pm$0.002  &  8.923$\pm$0.003  &  8.324$\pm$0.002  &   5.927$\pm$0.013  &  2  &  60  &  -1.45  &  0.58  \\
82  &  9.793$\pm$0.026  &  9.369$\pm$0.027  &  9.211$\pm$0.023  &  8.841$\pm$0.003  &  8.521$\pm$0.004  &  8.001$\pm$0.002  &  6.821$\pm$0.003  &  4.097$\pm$0.004   &  2  &  \nodata  &  -0.54  &  \nodata  \\
83  &  16.206$\pm$0.138  &  12.792$\pm$0.036  &  10.805$\pm$0.022  &  9.209$\pm$0.003  &  8.574$\pm$0.004  &  8.279$\pm$0.003  &  7.753$\pm$0.004  &  4.698$\pm$0.024  &  2  &   71  &  -1.26 &  2.76  \\
84  &  12.94$\pm$0.026  &  11.833$\pm$0.032  &  11.23$\pm$0.022  &  10.499$\pm$0.002  &  10.125$\pm$0.002  &  9.775$\pm$0.004  &  8.903$\pm$0.003  &   5.791$\pm$0.003  &  2  &  42  &  -1.06 &  0.38  \\
85  &  15.168$\pm$0.051  &  12.473$\pm$0.035  &  11.087$\pm$0.025  &  9.919$\pm$0.004  &  9.513$\pm$0.006  &  9.029$\pm$0.006  &  8.591$\pm$0.017  &  \nodata  &  2  &   68  &  -1.32  &  2.17  \\
86  &  16.834$\pm$0.002 &  15.682$\pm$0.141  &  14.453$\pm$0.094  &  13.527$\pm$0.008  &  13.119$\pm$0.008  &  12.642$\pm$0.021  &  11.777$\pm$0.017  &  \nodata  &  2  &   \nodata  &  -0.86 &  1.33  \\
87  &  14.174$\pm$0.041  &  13.332$\pm$0.042  &  12.8 $\pm$0.035  &  12.300$\pm$0.008  &  12.132$\pm$0.009  &  11.937$\pm$0.028  &  11.847$\pm$0.053  &  \nodata  &  3   &  61  &  -2.35  &  0.02  \\
88  &  14.504$\pm$0.038  &  13.728$\pm$0.045  &  13.244$\pm$0.034  &  12.495$\pm$0.005  &  12.109$\pm$0.005  &  11.645$\pm$0.012  &  10.886$\pm$0.013  &   7.726$\pm$0.048  &  2  &  \nodata  &  -1.02  &  \nodata  \\
89  &  15.246$\pm$0.065  &  14.312$\pm$0.056  &  13.921$\pm$0.065  &  12.962$\pm$0.007  &  12.484$\pm$0.006  &  12.074$\pm$0.017  &  11.377$\pm$0.015  &   8.868$\pm$0.016  &  2  &  \nodata  &  -1.07  &  0.29  \\
90  &  $>$14.481  &  14.69$\pm$0.083  &  14.501$\pm$0.092  &  13.888$\pm$0.016  &  13.516$\pm$0.013  &  \nodata  &  \nodata  &  \nodata  &  2  &  \nodata  &   -1.41  &  \nodata  \\
91  &  15.484$\pm$0.07  &  14.451$\pm$0.08  &  13.69$\pm$0.068  &  12.873$\pm$0.006  &  12.579$\pm$0.006  &  12.242$\pm$0.017  &  11.783$\pm$0.016  &  \nodata  &  2   &  \nodata  &  -1.62  &  0.11  \\
92  &  16.069$\pm$0.115  &  14.187$\pm$0.052  &  13.097$\pm$0.034  &  12.047$\pm$0.005  &  11.433$\pm$0.004  &  11.062$\pm$0.009  &  10.198$\pm$0.014  &   6.847$\pm$0.025  &  2  &  \nodata  &  -0.80  &  1.16  \\
93  &  13.286$\pm$0.027  &  12.517$\pm$0.035  &  12.042$\pm$0.03  &  11.522$\pm$0.005  &  11.195$\pm$0.003  &  10.647$\pm$0.006  &  9.338$\pm$0.003  &   6.351$\pm$0.003  &  2  &  47  &  -0.35  &  \nodata  \\
94  &  14.471$\pm$0.034  &  12.83$\pm$0.032  &  11.937$\pm$0.026  &  10.983$\pm$0.003  &  10.573$\pm$0.003  &  10.198$\pm$0.006  &  9.388$\pm$0.005  &   6.294$\pm$0.006  &  2  &  57  &  -1.06 &  0.95  \\
95  &  16.482$\pm$0.141  &  14.512$\pm$0.056  &  13.601$\pm$0.047  &  12.759$\pm$0.006  &  12.438$\pm$0.007  &  12.129$\pm$0.019  &  11.445$\pm$0.021  &   8.558$\pm$0.022  &  2  &  49  &  -1.38  &  1.44  \\
96  &  14.383$\pm$0.035  &  13.052$\pm$0.032  &  12.561$\pm$0.028  &  11.429$\pm$0.003  &  11.276$\pm$0.003  &  10.913$\pm$0.007  &  10.236$\pm$0.006  &   7.493$\pm$0.011  &  2  &  \nodata  &  -1.48  &  0.77  \\
97  &  16.341$\pm$0.129  &  15.796$\pm$0.154  &  $>$14.814  &  14.482$\pm$0.015  &  14.382$\pm$0.022  &  \nodata  &  \nodata &  \nodata  &  2  &  \nodata  &  -2.47\,\tablenotemark{e}  &  \nodata \\
98  &  13.663$\pm$0.029  &  12.716$\pm$0.032  &  12.241$\pm$0.026  &  11.734$\pm$0.004  &  11.281$\pm$0.004  &  10.909$\pm$0.008  &  10.260$\pm$0.008  &   8.116$\pm$0.025  &  2  &  85  &  -1.20  &  0.24  \\
99  &  14.89$\pm$0.041  &  14.127$\pm$0.036  &  13.742$\pm$0.057  &  13.013$\pm$0.008  &  12.708$\pm$0.008  &  12.518$\pm$0.022  &  12.105$\pm$0.027  &  \nodata  &   2  &  \nodata  &  -1.86  &  0.03  \\
100  &  13.229$\pm$0.024  &  12.217$\pm$0.035  &  11.765$\pm$0.028  &  11.262$\pm$0.003  &  11.033$\pm$0.003  &  10.669$\pm$0.007  &  9.837$\pm$0.006  &   6.962$\pm$0.004  &  2  &  59  &  -0.23  &  0.36  \\
101  &  $>$13.258  &  12.481$\pm$0.037  &  11.956$\pm$0.026  &  11.147$\pm$0.003  &  10.893$\pm$0.003  &  10.238$\pm$0.006  &  9.347$\pm$0.005  &   6.425$\pm$0.005  &  2  &  87  &  -0.74  &  0.14  \\
102 & 15.948$\pm$0.119  &  15.315$\pm$0.129  &  14.482$\pm$0.093  &  14.212$\pm$0.017  &  14.161$\pm$0.018  &  13.819$\pm$0.089  &  \nodata  &  \nodata  &  2  &  \nodata  &  -2.12\,\tablenotemark{e}  & \nodata \\
103  &  11.603$\pm$0.022  &  10.386$\pm$0.028  &  9.644$\pm$0.019  &  8.728$\pm$0.002  &  8.399$\pm$0.002  &  8.073$\pm$0.002  &  7.244$\pm$0.001  &   4.169$\pm$0.005  &  2  &  \nodata  &  -1.18  &  0.42  \\
104  &  12.833$\pm$0.033  &  11.250$\pm$0.041  &  10.325$\pm$0.028  &  9.449$\pm$0.002  &  9.149$\pm$0.002  &  8.899$\pm$0.003  &  8.517$\pm$0.003  &   5.984$\pm$0.013  &  2  &  \nodata  &  -1.82  &  0.83  \\
105  &  $>$16.553  &  12.520$\pm$0.042  &  9.969$\pm$0.034  &  8.449$\pm$0.003  &  7.714$\pm$0.003  &  7.053$\pm$0.004  &  6.353$\pm$0.006  &  \nodata  &  2  &  73   &  -0.46  &  3.45  \\
106  &  $>$17.230  &  15.288$\pm$0.106  &  13.451$\pm$0.041  &  12.075$\pm$0.004  &  11.368$\pm$0.003  &  10.954$\pm$0.008  &  10.309$\pm$0.008  &   7.491$\pm$0.015  &  2  &  \nodata  &  -0.89  &  1.84  \\
109  &  \nodata  &  \nodata  &  \nodata  &  13.247$\pm$0.006  &  12.152$\pm$0.005  &  11.381$\pm$0.011  &  10.677$\pm$0.015  &  8.678$\pm$0.033  &  2  &  \nodata  &   0.06  &  \nodata  \\
110  &  \nodata  &  \nodata  &  \nodata  &  10.505$\pm$0.002  &  8.989$\pm$0.003  &  7.971$\pm$0.002  &  7.236$\pm$0.002  &  4.817$\pm$0.003  &  2  &  13  &  0.86  &   \nodata  \\
112  &  \nodata  &  \nodata  &  \nodata  &  14.965$\pm$0.131  &  13.780$\pm$0.068  &  13.038$\pm$0.111  &  12.531$\pm$0.091  &  \nodata  &  2  &  \nodata  &  -0.11  &  \nodata \\
114  &  \nodata  &  \nodata  &  \nodata  &  12.804$\pm$0.019  &  11.725$\pm$0.029  &  11.124$\pm$0.039  &  10.432$\pm$0.049  &  \nodata  &  2  &  \nodata  &  -0.21  &   \nodata  \\
115  &   \nodata  &   \nodata  &   \nodata  &  14.643$\pm$0.018  &  14.281$\pm$0.025  &  14.123$\pm$0.071  &  13.668$\pm$0.157  &   \nodata  &  2  &   \nodata  &  -1.81  &   \nodata \\
118  &  \nodata  &  \nodata  &  \nodata &  14.60$\pm$0.027  &  14.337$\pm$0.025  &  14.036$\pm$0.073  &  13.536$\pm$0.101  &  \nodata  &  2  &  \nodata  &  -1.65 &  \nodata \\
119  &  \nodata  &  \nodata  &  \nodata  &  \nodata  &  14.209$\pm$0.016  &  13.627$\pm$0.050  &  13.021$\pm$0.045  &  \nodata  &  2  &  5  &  -1.09  &  \nodata  \\
122  &  8.751$\pm$0.02  &  7.274$\pm$0.047  &  6.595$\pm$0.02  &  6.182$\pm$0.001  &  6.215$\pm$0.002  &  5.971$\pm$0.002  &  5.819$\pm$0.002  &  4.912$\pm$0.004   &  TD  &  \nodata  &  -2.42  &  0.89  \\
124  &  10.659$\pm$0.022  &  10.241$\pm$0.031  &  10.071$\pm$0.019  &  9.879$\pm$0.002  &  9.952$\pm$0.002  &  9.865$\pm$0.005  &  9.678$\pm$0.006  &   7.507$\pm$0.008  &  TD  &  \nodata  &  -2.63  &  \nodata  \\
127  &  11.456$\pm$0.022  &  9.586$\pm$0.027  &  8.825$\pm$0.024  &  8.166$\pm$0.002  &  8.179$\pm$0.003  &  7.931$\pm$0.002  &  7.722$\pm$0.002  &   6.214$\pm$0.015  &  TD  &  \nodata  &  -2.33  &  1.34  \\
128  &  13.338$\pm$0.029  &  12.564$\pm$0.033  &  12.195$\pm$0.03  &  11.973$\pm$0.004  &  11.907$\pm$0.005  &  11.936$\pm$0.016  &  11.936$\pm$0.038  &   8.051$\pm$0.033  &  TD  &  46  &  -2.86 &  0.06  \\
134  &  11.211$\pm$0.022  &  9.327$\pm$0.027  &  8.507$\pm$0.021  &  7.869$\pm$0.002  &  7.855$\pm$0.002  &  7.637$\pm$0.002  &  7.462$\pm$0.002  &   6.688$\pm$0.034  &  TD  &  \nodata  &  -2.38  &  1.35  \\
136  &  16.325$\pm$0.128  &  15.326$\pm$0.115  &  14.820$\pm$0.132  &  14.217$\pm$0.015  &  13.803$\pm$0.017  &  13.633$\pm$0.073  &  $>$12.029  &  8.536$\pm$0.036  &  2  &  \nodata   &  -1.75  &   0.29 \\
140  &  10.388$\pm$0.022  &  8.834$\pm$0.027  &  8.236$\pm$0.024  &  7.874$\pm$0.002  &  7.939$\pm$0.002  &  7.738$\pm$0.002  &  7.651$\pm$0.002  &   7.134$\pm$0.029  &  TD  &  \nodata  &  -2.58  &  1.00  \\
143  &  11.12$\pm$0.024  &  9.618$\pm$0.023  &  8.926$\pm$0.021  &  8.464$\pm$0.002  &  8.732$\pm$0.003  &  8.424$\pm$0.003  &  8.335$\pm$0.002  &  7.548$\pm$0.009   &  TD  &  \nodata  &  -2.64  &  0.92  \\
156  &  14.159$\pm$0.031  &  12.702$\pm$0.031  &  12.101$\pm$0.023  &  11.688$\pm$0.004  &  11.487$\pm$0.004  &  11.155$\pm$0.013  &  10.037$\pm$0.023  &   5.657$\pm$0.016  &  TD  &  \nodata  &  -0.98  &  0.90  \\
157  &  13.1 $\pm$0.027  &  12.237$\pm$0.036  &  11.906$\pm$0.03  &  11.562$\pm$0.004  &  11.466$\pm$0.004  &  11.369$\pm$0.012  &  \nodata  &  7.178$\pm$0.023  &  TD  &   45  &  -2.51  &  0.24  \\
158  &  $>$17.663  &  12.635$\pm$0.035  &  8.987$\pm$0.022  &  6.771$\pm$0.001  &  6.369$\pm$0.002  &  5.849$\pm$0.001  &  5.793$\pm$0.001  &  5.181$\pm$0.012   &  TD  &  \nodata  &  -1.71  &  6.26  \\
161  &  9.747$\pm$0.021  &  8.19$\pm$0.049  &  7.542$\pm$0.024  &  7.141$\pm$0.002  &  7.089$\pm$0.002  &  6.897$\pm$0.003  &  6.694$\pm$0.003  &  5.464$\pm$0.004   &  TD  &  \nodata  &  -2.35  &  1.01  \\
165  &  $>$18.127  &  14.752$\pm$0.070  &  12.256$\pm$0.025  &  10.61$\pm$0.006  &  10.058$\pm$0.008  &  9.622$\pm$0.011  &  9.011$\pm$0.021  &  \nodata  &  TD  &  75  &   -1.05  &  3.89  \\
166  &  13.787$\pm$0.03  &  12.744$\pm$0.035  &  12.359$\pm$0.029  &  11.883$\pm$0.004  &  11.643$\pm$0.004  &  11.369$\pm$0.011  &  10.640$\pm$0.009  &   7.362$\pm$0.007  &  TD  &  \nodata  &  -1.46  &  0.47  \\
170  &  10.632$\pm$0.023  &  8.944$\pm$0.028  &  8.086$\pm$0.027  &  7.496$\pm$0.001  &  7.530$\pm$0.002  &  7.266$\pm$0.002  &  7.019$\pm$0.002  &   5.337$\pm$0.004  &  TD  &  \nodata  &  -2.28  &  1.06  \\
174  &  $>$18.198  &  $>$16.001  &  14.243$\pm$0.069  &  12.698$\pm$0.005  &  12.175$\pm$0.006  &  11.870$\pm$0.016  &  11.241$\pm$0.018  &  7.796$\pm$0.037   &  TD  &  \nodata  &  -1.24  &  \nodata  \\
176  &  12.928$\pm$0.039  &  11.078$\pm$0.038  &  10.331$\pm$0.03  &  9.854$\pm$0.002  &  9.832$\pm$0.002  &  9.584$\pm$0.004  &  9.437$\pm$0.004  &  7.411$\pm$0.006   &  TD  &  \nodata  &  -2.36  &  1.32  \\
180  &  \nodata  &  \nodata  &  \nodata  &  11.279$\pm$0.005  &  10.974$\pm$0.005  &  10.652$\pm$0.018  &  10.096$\pm$0.014  &  5.873$\pm$0.015  &  TD  &  \nodata  &   -1.52  &  \nodata  \\
181 &    \nodata  &   \nodata  &   \nodata  &  14.713$\pm$0.021  &  14.608$\pm$0.021  &   \nodata &  13.422$\pm$0.066  &  7.120$\pm$0.007  &  2  &   \nodata  &  -1.73  &   \nodata \\
187  &  16.182$\pm$0.121  &  15.754$\pm$0.170  &  15.207$\pm$0.157  &  14.943$\pm$0.033  &  14.913$\pm$0.039  &   \nodata &   \nodata  &   \nodata  &  3  &  35  &  -2.74  &   \nodata \\
189  &  16.249$\pm$0.122  &  15.936$\pm$0.190  &  15.047$\pm$0.143  &  14.783$\pm$0.021  &  14.799$\pm$0.031  &  14.916$\pm$0.125  &   \nodata  &   \nodata  &  3  &  83  &  -3.14  &   \nodata \\
190  &  13.299$\pm$0.031  &  11.669$\pm$0.03  &  10.942$\pm$0.026  &  10.237$\pm$0.007  &  10.067$\pm$0.011  &  9.713$\pm$0.037  &  \nodata  &  \nodata  &  3  &  88  &   -1.87  &  1.08  \\
192  &  8.107$\pm$0.021  &  8.13 $\pm$0.053  &  8.064$\pm$0.016  &  8.049$\pm$0.002  &  8.064$\pm$0.002  &  8.121$\pm$0.002  &  8.049$\pm$0.002  &  7.726$\pm$0.019   &  3  &  69  &  -2.91  &  \nodata  \\
193  &  9.149$\pm$0.021  &  9.141$\pm$0.039  &  9.072$\pm$0.023  &  \nodata  &  9.057$\pm$0.003  &  9.088$\pm$0.004  &  9.012$\pm$0.004  &  \nodata  &  3  &  50  &   -2.96  &  \nodata  \\
195  &  15.431$\pm$0.072  &  13.108$\pm$0.032  &  12.022$\pm$0.02  &  11.284$\pm$0.006  &  11.084$\pm$0.007  &  10.880$\pm$0.016  &  10.796$\pm$0.022  &  \nodata  &  3   &  82  &  -2.31  &  1.81  \\
196  &  14.206$\pm$0.036  &  12.557$\pm$0.031  &  11.877$\pm$0.026  &  11.406$\pm$0.003  &  11.253$\pm$0.004  &  11.221$\pm$0.009  &  11.122$\pm$0.019  &  \nodata   &  3  &  76  &  -2.58  &  1.10  \\
198  &  $>$16.917  &  $>$16.191  &  14.442$\pm$0.09  &  12.457$\pm$0.006  &  11.851$\pm$0.005  &  11.503$\pm$0.013  &  11.295$\pm$0.024  &  \nodata  &  3  &  24   &  -1.57  &  \nodata  \\
199  &  11.797$\pm$0.022  &  10.52 $\pm$0.031  &  10.082$\pm$0.021  &  9.819$\pm$0.002  &  9.792$\pm$0.002  &  9.765$\pm$0.005  &  9.651$\pm$0.005  &  \nodata  &  3   &  40  &  -2.70  &  0.71  \\
201  &  14.041$\pm$0.032  &  13.345$\pm$0.033  &  12.923$\pm$0.033  &  12.548$\pm$0.005  &  12.481$\pm$0.006  &  12.397$\pm$0.019  &  12.509$\pm$0.039  &  \nodata   &  3  &  62  &  -2.83  &  \nodata  \\
203  &  15.156$\pm$0.052  &  14.424$\pm$0.056  &  14.104$\pm$0.069  &  13.734$\pm$0.009  &  13.563$\pm$0.012  &  13.449$\pm$0.062  &  13.382$\pm$0.083  &  \nodata   &  3  &  51  &  -2.49  &  0.04   \\
204  &  15.333$\pm$0.065  &  14.245$\pm$0.056  &  13.59 $\pm$0.044  &  13.146$\pm$0.008  &  12.966$\pm$0.013  &  12.768$\pm$0.044  &  12.989$\pm$0.071  &  \nodata   &  3  &  65  &  -2.68  &  0.29  \\
205  &  12.496$\pm$0.025  &  11.705$\pm$0.028  &  11.412$\pm$0.023  &  11.392$\pm$0.004  &  11.304$\pm$0.004  &  11.331$\pm$0.010  &  11.100$\pm$0.012  &  \nodata   &  3  &  64  &  -2.58  &  0.16  \\
209  &  14.375$\pm$0.037  &  13.016$\pm$0.032  &  12.527$\pm$0.026  &  12.157$\pm$0.007  &  12.059$\pm$0.009  &  11.822$\pm$0.024  &  11.728$\pm$0.067  &  \nodata   &  3  &  41  &  -2.36  &  0.79  \\
215  &  $>$16.836  &  14.37 $\pm$0.059  &  12.877$\pm$0.035  &  11.991$\pm$0.004  &  11.758$\pm$0.005  &  11.604$\pm$0.012  &  11.610$\pm$0.022  &  \nodata  &  3   &  58  &  -2.45  &  2.35  \\
216  &  13.359$\pm$0.032  &  11.162$\pm$0.032  &  10.117$\pm$0.022  &  9.587$\pm$0.002  &  9.395$\pm$0.002  &  9.260$\pm$0.005  &  9.247$\pm$0.005  &  \nodata  &  3   &  80  &  -2.50  &  1.68  \\
218  &  16.197$\pm$0.104  &  14.833$\pm$0.065  &  14.427$\pm$0.078  &  13.910$\pm$0.011  &  13.859$\pm$0.015  &  13.697$\pm$0.049  &  13.844$\pm$0.105  &  \nodata   &  3  &  48  &  -2.78  &  0.80  \\
220  &  12.446$\pm$0.024  &  11.945$\pm$0.028  &  11.825$\pm$0.023  &  11.762$\pm$0.003  &  11.811$\pm$0.005  &  11.705$\pm$0.019  &  \nodata  &  \nodata  &  3  &  36   &  -2.77  &  \nodata  \\
221  &  12.161$\pm$0.026  &  11.116$\pm$0.031  &  10.895$\pm$0.023  &  10.706$\pm$0.002  &  10.658$\pm$0.003  &  10.682$\pm$0.007  &  10.627$\pm$0.0081  &  \nodata   &  3  &  37  &  -2.81  &  0.47  \\
224  &  15.957$\pm$0.093  &  14.719$\pm$0.052  &  14.185$\pm$0.064  &  13.912$\pm$0.009  &  13.849$\pm$0.014  &  13.921$\pm$0.058  &  13.921$\pm$0.110490  &   \nodata  &  3  &  54  &  -2.93  &  0.65  \\
225  &  11.377$\pm$0.022  &  10.33 $\pm$0.031  &  9.947$\pm$0.024  &  9.631$\pm$0.002  &  9.597$\pm$0.002  &  9.532$\pm$0.004  &  9.493$\pm$0.005  &  \nodata  &  3  &   56  &  -2.72  &  0.47  \\

\enddata

\tablenotetext{a}{{\it Chandra} X-ray Idenifier number.}
\tablenotetext{b}{Slope of SED calculated from available IRAC data points. Note slopes of FS objects fall between -0.3$> \alpha >$0.3 when 24${\mu}m$ point is included.}
\tablenotetext{c}{This source was saturated at 24~${\mu}m$, the photometry was fit using the PSF wings as described in text.}
\tablenotetext{d}{Photometry at this wavelength is saturated.}
\tablenotetext{e}{Slope \& classification uncertain due to lack of photometry in all {\it Spitzer} bands. The IR-excess may be due 
to a mismatch between  the 2MASS \& IRAC photometry.}

\end{deluxetable}

\clearpage

\begin{center}
\begin{deluxetable}{cccccccccccccccc}
\tablecolumns{16}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Table of submm and mm sources \protect\label{tablesmm}}
\tablehead{
\colhead{Identifer}  & \colhead{RA\,\tablenotemark{a}} & \colhead{Dec\,\tablenotemark{a}}  & \colhead{{\it Spit.} RA}  & 
\colhead{{\it Spit.} Dec} & \colhead{3.6${\mu}m$} & \colhead{4.5${\mu}m$} & \colhead{5.8${\mu}m$} & \colhead{8.0${\mu}m$} & 
\colhead{24${\mu}m$} & \colhead{70${\mu}m$}   & \colhead{450${\mu}m$\,\tablenotemark{b}} & \colhead{850${\mu}m$\,\tablenotemark{b}}   & \colhead{3$mm$\,\tablenotemark{c}} & \colhead{3.5$cm$\,\tablenotemark{d}} &
\colhead{CXO\,\tablenotemark{e}} \\
\colhead{}  & \colhead{J2000} & \colhead{J2000}  & \colhead{J2000}  & \colhead{J2000} &
\colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} &  \colhead{(mJy)} & \colhead{(mJy)} & 
\colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}     & \colhead{(mJy)}  & \colhead{I.D.} %\\
}
\startdata
SMM1 & 18:29:49.69 & 1:15:20.55  & 18:29:49.66 & 1:15:21.56 & \nodata & \nodata & \nodata & 10.7\,\tablenotemark{f} & 1538 & 28034 & 35700 & 6100  & 233. & 7.54  & \nodata \\
SMM2 &	18:30:00.33  & 1:12:55.33  &  \nodata  & \nodata   & \nodata &	\nodata & \nodata & \nodata & \nodata &	\nodata & 3400 & 700 &   \nodata & \nodata & \nodata \\
SMM3 &	18:29:59.41  &  1:14:01.25 &  18:29:59.27 & 1:14:02.90 & \nodata & \nodata & \nodata &	\nodata & 472 & \nodata & 7100  & 1500  &  \nodata & \nodata & \nodata \\
SMM4 &	18:29:56.73  &   1:13:17.07  &  18:29:56.69  & 1:13:20.71 & 0.29\,\tablenotemark{f} & 2.53\,\tablenotemark{f} &	2.25\,\tablenotemark{f} & \nodata & \nodata  & \nodata & 10800  & 2900  &  \nodata & 0.12 & \nodata \\
SMM5 &	18:29:51.16  &  1:16:40.65  &  18:29:51.14 & 1:16:40.47 & 27.8 & 59.4 &	125 &	183   &  1376 & 3705  & 3900  &  900  & 20.7 & 0.15   &  18 \\
SMM6 &	18:29:57.71  &  1:14:08.12  &  18:29:57.73 & 1:14:06.03 & 2269 & 3163 &	4899 &	5897   & 9676  & 5452  &  1900  & 500  &   \nodata  & 0.17 & 70  \\
SMM8 &	18:30:01.79  &  1:15:09.43  &  18:30:01.53 & 1:15:14.90 & \nodata & \nodata & \nodata &	1.55\,\tablenotemark{g}   &	21.6 &	\nodata & 1300  & 400  &  \nodata  & \nodata & \nodata  \\
SMM9 & 18:29:48.16  &   1:16:44.43  &  18:29:48.10 & 1:16:44.97  & 1.82 & 6.41 & 11.1 &	15.1    & 289 & 5664 & 9100  & 1600  &  36.1 & 0.28 & \nodata  \\
S68Nb &	18:29:49.55  & 1:17:10.53 & 18:29:49.58 & 1:17:05.89 & 39.8 & 87.4 &	137 &	169    & 585 & \nodata & \nodata & \nodata & 17.7 & \nodata  & 17  \\
S68Nc &	18:29:48.71  & 1:16:57.00 & 18:29:48.88 & 1:16:55.23 & \nodata & \nodata & \nodata &	2.41\,\tablenotemark{g}    & 0.27\,\tablenotemark{g} & \nodata  & \nodata & 20.4 & \nodata  & \nodata  \\
S68Nd &	18:29:48.96 & 1:16:23.01  & 18:29:49.12 & 1:16:19.95 & 10.8 & 61.9 &	200 &	543    & 7340 & 7489  & \nodata & \nodata & 32.3  & \nodata & \nodata \\
SMM10 &	18:29:52.08 & 1:15:48.74  & 18:29:52.20 & 1:15:47.59 & 6.83 & 25.5 &	37.2 &	42.1    & 1487 &  4953 &  2700  &  600   &  25.3  & 0.14  & \nodata  \\
SMM11 &	18:29:59.67 & 1:11:32.27  & [18:29:59.57] & [1:11:58.77] & \nodata & \nodata &	\nodata & \nodata  & \nodata & \nodata &  2700  &  900   &  \nodata & \nodata & [3]  \\
PS2\,\tablenotemark{h}  & 18:30:03.15  &   1:12:27.53  &     18:30:02.73    &   1:12:28.11 & 230 & 345 &	439 &	534    & 2275 & 2319 & \nodata & \nodata & \nodata & \nodata & \nodata\\
\enddata
\tablenotetext{a}{Coordinates from \citet{tes1}, except S68Nb-d taken from \citet{wil2}. Brackets indicate possible offset location of SMM11. }
\tablenotetext{b}{Peak Fluxes in mJy/beam from \citet{dav1}, assuming all flux from source falls in one beam.}
\tablenotetext{c}{Coordinates \& Peak Fluxes from \citet{wil2}.}
\tablenotetext{d}{Peak Fluxes from \citet{eir2}.}
\tablenotetext{e}{The {\it Chandra} Identifier number, as in Table~\ref{tableids}.}
\tablenotetext{f}{Extended nebulous source.}
\tablenotetext{g}{{\it Spitzer} fluxes associated with sources contaminated by flux from nearby bright objects.}
\tablenotetext{h}{Detected in \citet{tes1}, no flux listed.}

\end{deluxetable}
